Tackling the DVCS inverse problem with finite element method

In this paper, we tackle the problem of shadow GPDs, arising from the non-invertibility of the measured $2\to 2$ exclusive processes at large virtualities (DVCS, TCS and DVMP). This problem arose five years ago as the main source of theoretical uncertainties, potentially dominating experimental ones by orders of magnitude. We show here that the deconvolution ambiguity can be elegantly eliminated by relying on finite element method. The problem is essentially converted at any finite discretisation area $a$ from a non-invertible to an ill-conditioned one. Given experimental uncertainties, this yields a theoretical lower bound on the discretisation area $a_\textrm{min}$, that can be interpreted as the maximal theoretical resolution one can obtain on the reconstruction of the lightcone momentum fractions. Associated with the local polynomial degree $p$, the pair $(a,p)$ provides an insightful and easily understandable regularisation framework, allowing one to systematically improve the description of the momentum fractions dependence of GPDs with the pQCD order at which the hard kernels of exclusive processes are computed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

